The Swap Median and Swap Closest Problems are NP-complete for Three Permutations

The swap distance (or Cayley distance) between two permutations is the minimum number of exchanges of two elements transforming one into the other. Given three permutations, Swap Median asks for a permutation minimizing the sum of the swap distances to the inputs, and Swap Closest asks for one minimizing the maximum distance. Both problems are NP-hard for an unbounded number of inputs, but the case of three inputs, the smallest non-trivial one, has remained open. We prove that both problems are NP-complete for three permutations. Swap Median remains NP-complete even when two of the inputs differ by disjoint swaps. For Swap Closest, it is already NP-complete to decide whether the trivial lower bound is attained. Along the way, we show that finding a permutation lying on shortest paths from one input to each of the other two, as far as possible from that input, is NP-hard and APX-hard. We also characterize when the triangle-inequality lower bound of the median is attained, and we give a quadratic-time algorithm when cycles are short, which yields a dichotomy. Finally, experiments on simulated evolutionary data show that a simple certified heuristic is optimal on all small instances and recovers ancestral permutations.

==> figures/fig_crossing.tex <==
\begin{tikzpicture}[scale=1.0]
  % red cycles of R = (1 4 6 3)(2 5)(7 8)
  \node[font=\small, red!75!black] at (-1.0,1.25) {$R$};
  \drawcycle{Ra}{0}{0.6}{0.6}{1,4,6,3}{redc}
  \drawcycle{Rb}{1.6}{0.6}{0.4}{2,5}{redc}
  \drawcycle{Rc}{2.8}{0.6}{0.4}{7,8}{redc}
  \draw[chordsel] (Ra-1)--(Ra-6); \draw[chordoff] (Ra-3)--(Ra-4);
  \draw[chordsel] (Rb-2)--(Rb-5); \draw[chordsel] (Rc-7)--(Rc-8);
  % blue cycles of B = (1 6 2 5)(3 7 4 8)
  \node[font=\small, blue!70!black] at (-1.0,-0.75) {$B$};
  \drawcycle{Ba}{0.3}{-1.3}{0.6}{1,6,2,5}{bluec}
  \drawcycle{Bb}{2.3}{-1.3}{0.6}{3,7,4,8}{bluec}
  \draw[chordsel] (Ba-1)--(Ba-6); \draw[chordsel] (Ba-2)--(Ba-5);
  \draw[chordoff] (Bb-3)--(Bb-4); \draw[chordsel] (Bb-7)--(Bb-8);
  % crossing graph
  \begin{scope}[xshift=4.6cm, yshift=-0.35cm]
    \node[gsel] (x16) at (0,0.9) {$16$};
    \node[gvert] (x34) at (1.2,0.9) {$34$};
    \node[gsel] (x78) at (1.2,-0.3) {$78$};
    \node[gsel] (x25) at (0,-0.3) {$25$};
    \draw[red!75!black, line width=1pt] (x16)--(x34) node[midway, above, font=\scriptsize]{red};
    \draw[blue!70!black, line width=1pt] (x34)--(x78) node[midway, right, font=\scriptsize]{blue};
    \node[font=\small] at (0.6,1.65) {$X(R,B)$};
  \end{scope}
\end{tikzpicture}


==> figures/fig_cyclegraph.tex <==
% Figure 1: one-line notation, cycle graph, and the effect of a swap.
% \dcyc{x}{y}{radius}{labels}{colour}: directed cycle, labels clockwise from the top.
\begin{tikzpicture}[
    vx/.style={circle, draw, fill=white, inner sep=0pt, minimum size=13pt, font=\scriptsize},
    arc/.style={-{Stealth[length=4pt]}, line width=0.8pt}]
  \newcommand{\dcyc}[5]{%
    \foreach \lab [count=\n] in {#4} {\xdef\cyclen{\n}}%
    \pgfmathsetmacro{\gap}{\cyclen==1 ? 0 : (\cyclen==2 ? 34 : 22)}%
    \foreach \lab [count=\i] in {#4} {%
      \pgfmathsetmacro{\ang}{90-360*(\i-1)/\cyclen}%
      \pgfmathsetmacro{\nxt}{\ang-360/\cyclen}%
      \draw[arc, #5] ($(#1,#2)+(\ang-\gap:#3)$) arc (\ang-\gap:\nxt+\gap:#3);
      \node[vx, draw=#5] at ($(#1,#2)+(\ang:#3)$) {$\lab$};
    }%
  }
  % (a) two-line notation
  \node[font=\small] at (-0.1,1.05) {(a)};
  \foreach \v [count=\i] in {8,5,1,3,2,7,6,4} {
    \node[font=\scriptsize, text=black!55] at (0.35*\i+0.2,0.55) {$\i$};
    \node[font=\small] at (0.35*\i+0.2,0.05) {$\v$};
  }
  \draw[black!40] (0.38,0.32) -- (3.0,0.32);
  \node[font=\scriptsize, anchor=east] at (0.42,0.55) {$x$};
  \node[font=\scriptsize, anchor=east] at (0.42,0.05) {$\pi(x)$};
  % the two entries exchanged by the swap in (c)
  \draw[black!60!green, line width=0.9pt, rounded corners=2pt] (1.12,-0.17) rectangle (1.38,0.25);
  \draw[black!60!green, line width=0.9pt, rounded corners=2pt] (2.87,-0.17) rectangle (3.13,0.25);
  \node[font=\scriptsize, align=center] at (1.6,-0.65) {$\pi=[8\ 5\ 1\ 3\ 2\ 7\ 6\ 4]$};
  % (b) cycle graph
  \node[font=\small] at (3.55,1.05) {(b)};
  \dcyc{4.6}{0.1}{0.62}{1,8,4,3}{black}
  \draw[black!60!green, line width=1.3pt, dashed] (4.6,0.5) -- (4.6,-0.3);
  \dcyc{6.1}{0.1}{0.42}{2,5}{black}
  \dcyc{7.1}{0.1}{0.42}{6,7}{black}
  \node[font=\scriptsize] at (5.85,-0.95) {$\pi=(1\ 8\ 4\ 3)(2\ 5)(6\ 7)$,\ \ $c(\pi)=3$};
  % arrow
  \draw[-{Stealth[length=5pt]}, line width=0.9pt] (7.75,0.1) -- (8.55,0.1)
     node[midway, above, font=\scriptsize] {$(1\ 4)\,\pi$};
  % (c) after the swap
  \node[font=\small] at (8.7,1.05) {(c)};
  \dcyc{9.4}{0.1}{0.42}{1,8}{black!60!green}
  \dcyc{10.4}{0.1}{0.42}{4,3}{black!60!green}
  \dcyc{11.4}{0.1}{0.42}{2,5}{black}
  \dcyc{12.4}{0.1}{0.42}{6,7}{black}
  \node[font=\scriptsize] at (10.9,-0.95) {$(1\ 4)\pi=[8\ 5\ 4\ 3\ 2\ 7\ 6\ 1]$,\ \ $c=4$};
\end{tikzpicture}


==> figures/fig_dp.tex <==
% Figure for Section 7: candidates of a short-cycle instance and the interval DP.
\begin{tikzpicture}[
    pt/.style={circle, fill=black, inner sep=0pt, minimum size=3.5pt},
    lab/.style={font=\scriptsize, inner sep=1pt}]
  % ---------------- (a) the instance
  \node[font=\small] at (-1.35,1.05) {(a)};
  \drawcycle{R}{0}{0}{0.85}{1,2,3,4,5,6}{red!75!black}
  \node[font=\scriptsize, text=red!75!black] at (-1.15,-0.85) {$R$};
  % triple candidate {1,3,5}, drawn as a shaded triangle
  \fill[blue!12] (R-1)--(R-3)--(R-5)--cycle;
  \draw[blue!70!black, line width=0.6pt, dashed] (R-1)--(R-3)--(R-5)--cycle;
  \draw[blue!70!black, line width=0.6pt, dashed] (R-2)--(R-4);
  % optimal choice {1,5},{2,4}
  \draw[chordsel] (R-1)--(R-5);
  \draw[chordsel] (R-2)--(R-4);
  \foreach \x in {1,...,6} \fill[red!75!black] (R-\x) circle (1.3pt);
  % blue cycles
  \drawcycle{Ba}{2.15}{0.35}{0.42}{1,3,5}{blue!70!black}
  \drawcycle{Bb}{3.25}{0.35}{0.32}{2,4}{blue!70!black}
  \fill[blue!70!black] (3.95,0.35) circle (1.3pt);
  \node[lab] at (3.95,0.6) {$6$};
  \node[font=\scriptsize, text=blue!70!black] at (3.0,-0.55) {$B=(1\,3\,5)(2\,4)(6)$};
  % ---------------- (b) the recurrence
  \begin{scope}[xshift=4.85cm, yshift=-0.35cm]
    \node[font=\small] at (-0.15,1.4) {(b)};
    \draw[line width=0.7pt, black!50] (0,0) -- (7.2,0);
    \foreach \x/\l in {0.3/c_i, 2.4/c_{p_1}, 4.5/c_{p_2}, 6.9/c_j} {
      \node[pt] at (\x,0) {};
      \node[lab, below=2pt] at (\x,0) {$\l$};
    }
    \foreach \x in {0.95,1.5,1.95, 3.0,3.55,4.0, 5.1,5.65,6.25} \node[pt, fill=black!45] at (\x,0) {};
    % candidate X = {c_i, c_{p1}, c_{p2}}
    \draw[chordsel] (0.3,0) to[out=60, in=120] (2.4,0);
    \draw[chordsel] (2.4,0) to[out=60, in=120] (4.5,0);
    \node[font=\scriptsize, text=black!60!green] at (2.4,1.0) {$X$, weight $|X|-1$};
    % gaps
    \foreach \a/\b/\t in {0.8/2.1/{f(i{+}1,p_1{-}1)}, 2.9/4.2/{f(p_1{+}1,p_2{-}1)}, 4.9/7.2/{f(p_2{+}1,j)}} {
      \draw[decorate, decoration={brace, amplitude=4pt, mirror}, line width=0.6pt] (\a,-0.45) -- (\b,-0.45);
      \node[font=\scriptsize] at ({(\a+\b)/2},-0.85) {$\t$};
    }
    % nested candidates inside the gaps
    \draw[line width=0.8pt, black!60] (0.95,0) to[out=70, in=110] (1.95,0);
    \draw[line width=0.8pt, black!60] (5.1,0) to[out=70, in=110] (6.25,0);
  \end{scope}
\end{tikzpicture}


==> figures/fig_latin.tex <==
\begin{tikzpicture}[scale=1.0, >={Stealth[length=2mm]}]
  % (a) the 2x2 square and a completion
  \node[font=\small] at (-0.35,1.55) {(a)};
  \draw (0,0) grid (1,1) ; \draw (0,0) rectangle (1,1);
  \draw[step=0.5] (0,0) grid (1,1);
  \node[font=\scriptsize] at (0.5,-0.25) {$L$ (empty)};
  \begin{scope}[xshift=1.5cm]
    \draw[step=0.5] (0,0) grid (1,1);
    \node at (0.25,0.75) {$1$}; \node at (0.75,0.75) {$2$};
    \node at (0.25,0.25) {$2$}; \node at (0.75,0.25) {$1$};
    \node[font=\scriptsize] at (0.5,-0.25) {completion};
  \end{scope}
  % (b) the digraph D_L
  \begin{scope}[xshift=4.0cm, yshift=-0.2cm]
    \node[font=\small] at (-0.6,1.75) {(b)};
    \node[gvert] (r1) at (0,1.3) {$r_1$}; \node[gvert] (r2) at (0,0) {$r_2$};
    \node[gvert] (c1) at (2,1.3) {$c_1$}; \node[gvert] (c2) at (2,0) {$c_2$};
    \node[gvert] (s1) at (4,1.3) {$s_1$}; \node[gvert] (s2) at (4,0) {$s_2$};
    \tikzset{lab/.style={font=\tiny, fill=white, inner sep=0.5pt}}
    \draw[->] (r1) -- node[lab, pos=0.5]{1} (c1);
    \draw[->] (r1) -- node[lab, pos=0.3]{2} (c2);
    \draw[->] (r2) -- node[lab, pos=0.3]{3} (c1);
    \draw[->] (r2) -- node[lab, pos=0.5]{4} (c2);
    \draw[->] (c1) -- node[lab, pos=0.5]{5} (s1);
    \draw[->] (c1) -- node[lab, pos=0.3]{6} (s2);
    \draw[->] (c2) -- node[lab, pos=0.3]{7} (s1);
    \draw[->] (c2) -- node[lab, pos=0.5]{8} (s2);
    \draw[->] (s1) to[out=120, in=60] node[lab, pos=0.5]{9} (r1);
    \draw[->] (s2) to[out=105, in=35] node[lab, pos=0.62]{10} (r1);
    \draw[->] (s1) to[out=-105, in=-35] node[lab, pos=0.62]{11} (r2);
    \draw[->] (s2) to[out=-120, in=-60] node[lab, pos=0.5]{12} (r2);
  \end{scope}
  % (c) bubble-sort network on three wires
  \begin{scope}[xshift=9.6cm, yshift=0.05cm]
    \node[font=\small] at (-0.4,1.5) {(c)};
    \foreach \y/\l in {1.2/1,0.6/2,0/3} {
      \draw (0,\y) -- (2.4,\y);
      \node[font=\tiny, left] at (0,\y) {in$_\l$}; \node[font=\tiny, right] at (2.4,\y) {out$_\l$};
    }
    \foreach \x/\a/\b in {0.6/1.2/0.6, 1.2/0.6/0, 1.8/1.2/0.6} {
      \draw[line width=1pt] (\x,\a) -- (\x,\b); \fill (\x,\a) circle (1.6pt); \fill (\x,\b) circle (1.6pt);
    }
    \node[font=\scriptsize] at (1.2,-0.4) {$d=3$: three switches};
  \end{scope}
\end{tikzpicture}


==> figures/fig_subdiv.tex <==
\begin{tikzpicture}[scale=1.0]
  % (a) G and its 2-subdivision
  \begin{scope}[yshift=0.2cm]
  \node[font=\small] at (-0.4,1.55) {(a)};
  \node[gvert] (gu) at (0.2,1.5) {$u$}; \node[gvert] (gv) at (1.2,1.5) {$v$}; \node[gvert] (gw) at (2.2,1.5) {$w$};
  \draw (gu)--(gv)--(gw); \node[font=\scriptsize] at (3.0,1.5) {$G$};
  \node[gsel] (su) at (0,0.4) {$u$};
  \node[gvert] (s1) at (0.55,0.4) {}; \node[gsel] (s2) at (1.1,0.4) {};
  \node[gvert] (sv) at (1.65,0.4) {$v$};
  \node[gsel] (s3) at (2.2,0.4) {}; \node[gvert] (s4) at (2.75,0.4) {};
  \node[gsel] (sw) at (3.3,0.4) {$w$};
  \draw (su)--(s1)--(s2)--(sv)--(s3)--(s4)--(sw);
  \node[font=\tiny, above=1pt] at (s1.north) {$x_{uv}$}; \node[font=\tiny, above=1pt] at (s2.north) {$x_{vu}$};
  \node[font=\tiny, above=1pt] at (s3.north) {$x_{vw}$}; \node[font=\tiny, above=1pt] at (s4.north) {$x_{wv}$};
  \node[font=\scriptsize] at (1.65,-0.35) {$\Subd(G)$};
  \end{scope}
  % (b) red cycles
  \begin{scope}[xshift=5.6cm]
  \node[font=\small] at (-0.9,1.55) {(b)};
  \drawcycle{Ru}{0}{0.6}{0.5}{1,3,2,4}{redc}
  \drawcycle{Rv}{1.75}{0.6}{0.75}{5,7,9,6,10,8}{redc}
  \drawcycle{Rw}{3.5}{0.6}{0.5}{11,13,12,14}{redc}
  \draw[chordsel] (Ru-1)--(Ru-2); \draw[chord] (Ru-3)--(Ru-4);
  \draw[chord] (Rv-5)--(Rv-6); \draw[chordsel] (Rv-7)--(Rv-8); \draw[chordsel] (Rv-9)--(Rv-10);
  \draw[chordsel] (Rw-11)--(Rw-12); \draw[chord] (Rw-13)--(Rw-14);
  \end{scope}
  % (c) blue cycles
  \begin{scope}[xshift=5.4cm, yshift=-1.6cm]
  \node[font=\small] at (-0.9,0.75) {(c)};
  \drawcycle{Bu}{-0.35}{0}{0.32}{1,2}{bluec}
  \drawcycle{Be}{0.85}{0}{0.5}{3,7,4,8}{bluec}
  \drawcycle{Bv}{2.05}{0}{0.32}{5,6}{bluec}
  \drawcycle{Bf}{3.25}{0}{0.5}{9,13,10,14}{bluec}
  \drawcycle{Bw}{4.45}{0}{0.32}{11,12}{bluec}
  \draw[chordsel] (Bu-1)--(Bu-2); \draw[chord] (Bv-5)--(Bv-6); \draw[chordsel] (Bw-11)--(Bw-12);
  \draw[chord] (Be-3)--(Be-4); \draw[chordsel] (Be-7)--(Be-8);
  \draw[chordsel] (Bf-9)--(Bf-10); \draw[chord] (Bf-13)--(Bf-14);
  \end{scope}
\end{tikzpicture}

